Algorithms for Energy Conservation in Heterogeneous Data Centers

Power consumption is the major cost factor in data centers. It can be reduced by dynamically right-sizing the data center according to the currently arriving jobs. If there is a long period with low load, servers can be powered down to save energy. For identical machines, the problem has already been solved optimally by Lin et al. (2013) and Albers and Quedenfeld (2018). In this paper, we study how a data-center with heterogeneous servers can dynamically be right-sized to minimize the energy consumption. There are $d$ different server types with various operating and switching costs. We present a deterministic online algorithm that achieves a competitive ratio of $2d$ as well as a randomized version that is $1.58d$-competitive. Furthermore, we show that there is no deterministic online algorithm that attains a competitive ratio smaller than $2d$. Hence our deterministic algorithm is optimal. In contrast to related problems like convex body chasing and convex function chasing, we investigate the discrete setting where the number of active servers must be integral, so we gain truly feasible solutions.

==> image_algo.tex <==

\begin{figure}[t]
	\setlength{\abovecaptionskip}{6pt plus 0pt minus 0pt}
	\setlength{\belowcaptionskip}{0pt plus 0pt minus 0pt}
	
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\xBegin}{0}
		\pgfmathsetmacro{\xStep}{0.9}
		\pgfmathsetmacro{\xLength}{9}
		\pgfmathsetmacro{\tMax}{\xLength - 1}
		
		\pgfmathsetmacro{\yBeginAlgo}{0}
		\pgfmathsetmacro{\yBeginOpt}{-2.7}
		\pgfmathsetmacro{\yStep}{0.55}
		\pgfmathsetmacro{\yLength}{3}
		
		\pgfmathsetmacro{\axisExtend}{0.7}
		
		\pgfmathsetmacro{\tickHalfLength}{0.07}
		
		\tikzstyle{arrow}=[-stealth]
		\tikzstyle{algbefore}=[fill=blue!20]
		\tikzstyle{algafter}=[fill=green!30]
		\tikzstyle{opt}=[fill=red!20]
		
		
		
		\draw[algafter] (\xBegin +7 * \xStep, \yBeginAlgo + 0 * \yStep) 
			rectangle (\xBegin + 9 * \xStep, \yBeginAlgo + 1 * \yStep) 
			node[pos=0.5] {$6$};
			
		\draw[algafter] (\xBegin + 4 * \xStep, \yBeginAlgo + 1 * \yStep) 
			rectangle (\xBegin + 8 * \xStep, \yBeginAlgo + 2* \yStep) 
			node[pos=0.5] {$4$};
			
		\draw[algafter] (\xBegin + 4 * \xStep, \yBeginAlgo + 2* \yStep) 
			rectangle (\xBegin + 7 * \xStep, \yBeginAlgo + 3 * \yStep) 
			node[pos=0.5] {$3$};
		
		
		\draw[algbefore] (\xBegin + 1 * \xStep, \yBeginAlgo + 0 * \yStep) 
			rectangle (\xBegin + 7 * \xStep, \yBeginAlgo + 1 * \yStep) 
			node[pos=0.5] {$6$};
			
		\draw[algbefore] (\xBegin + 1 * \xStep, \yBeginAlgo + 1 * \yStep) 
			rectangle (\xBegin + 4 * \xStep, \yBeginAlgo + 2 * \yStep) 
			node[pos=0.5] {$2$};
		
		\draw[algbefore] (\xBegin + 1 * \xStep, \yBeginAlgo + 2 * \yStep) 
			rectangle (\xBegin + 3 * \xStep, \yBeginAlgo + 3 * \yStep) 
			node[pos=0.5] {$1$};
			
		\node at (\xBegin + 0.5 * \xStep, \yBeginAlgo + 0.5 * \yStep) {$\dots$};
		\node at (\xBegin + 0.5 * \xStep, \yBeginAlgo + 1.5 * \yStep) {$\dots$};
		\node at (\xBegin + 0.5 * \xStep, \yBeginAlgo + 2.5 * \yStep) {$\dots$};
		
		\draw[arrow] (\xBegin, \yBeginAlgo) to (\xBegin + \xStep * \xLength +  \axisExtend * \xStep, \yBeginAlgo);
		\foreach \x in {1,...,\xLength } {
			\draw (\xBegin + \x * \xStep, \yBeginAlgo - \tickHalfLength) to (\xBegin + \x * \xStep, \yBeginAlgo + \tickHalfLength);
		}
		\foreach \x in {1,...,\xLength } {
			\draw (\xBegin + \x * \xStep, \yBeginAlgo - \tickHalfLength) to (\xBegin + \x * \xStep, \yBeginAlgo + \tickHalfLength);
		}
		\node[] at (\xBegin + 3.5 * \xStep, \yBeginAlgo - 0.4 * \yStep) {\small $t-1$};
		\node[] at (\xBegin + 4.5 * \xStep, \yBeginAlgo - 0.4 * \yStep) {\small $t$};
		\node[] at (\xBegin + 8.5 * \xStep, \yBeginAlgo - 0.4 * \yStep) {\small $t+4$};
		
		\draw[arrow] (\xBegin, \yBeginAlgo) to (\xBegin, \yBeginAlgo  + \yStep * \yLength + \axisExtend * \yStep)
		node[left] {$y^{\mathcal{A}}_{t,k}$};
		\foreach \y in {1,...,\yLength } {
			\draw (\xBegin - \tickHalfLength, \yBeginAlgo + \y * \yStep) to (\xBegin + \tickHalfLength, \yBeginAlgo + \y * \yStep);
		}
		
		\fill[left color=white, right color=red!20!white] 
			(\xBegin + 0 * \xStep, \yBeginOpt + 0 * \yStep) 
			rectangle (\xBegin + 2* \xStep, \yBeginOpt + 1 * \yStep);
		\fill[left color=white, right color=red!20!white] 
			(\xBegin + 0 * \xStep, \yBeginOpt + 1 * \yStep) 
			rectangle (\xBegin + 2* \xStep, \yBeginOpt + 2 * \yStep);
		\fill[color=red!20!white] 
			(\xBegin + 2 * \xStep, \yBeginOpt + 0 * \yStep) 
			rectangle (\xBegin + 5* \xStep, \yBeginOpt + 1 * \yStep);
		\fill[color=red!20!white] 
			(\xBegin + 2 * \xStep, \yBeginOpt + 1 * \yStep) 
			rectangle (\xBegin + 5* \xStep, \yBeginOpt + 2 * \yStep);
		
		\draw[] (\xBegin + 0 * \xStep, \yBeginOpt + 0 * \yStep) 
			rectangle (\xBegin + 5 * \xStep, \yBeginOpt + 1 * \yStep) 
			node[pos=0.5] {$5$};
		\draw[] (\xBegin + 0 * \xStep, \yBeginOpt + 1 * \yStep) 
			rectangle (\xBegin + 5 * \xStep, \yBeginOpt +2 * \yStep) 
			node[pos=0.5] {$4$};
		\draw[opt] (\xBegin + 1 * \xStep, \yBeginOpt + 2 * \yStep) 
			rectangle (\xBegin + 5 * \xStep, \yBeginOpt +3 * \yStep) 
			node[pos=0.5] {$3$};
		
		\node at (\xBegin + 0.5 * \xStep, \yBeginOpt + 0.5 * \yStep) {$\dots$};
		\node at (\xBegin + 0.5 * \xStep, \yBeginOpt + 1.5 * \yStep) {$\dots$};
		\node at (\xBegin + 0.5 * \xStep, \yBeginOpt + 2.5 * \yStep) {$\dots$};
		
		\draw[arrow] (\xBegin, \yBeginOpt) to (\xBegin + \xStep * \xLength +  \axisExtend * \xStep, \yBeginOpt);
		\foreach \x in {1,...,\xLength } {
			\draw (\xBegin + \x * \xStep, \yBeginOpt - \tickHalfLength) to (\xBegin + \x * \xStep, \yBeginOpt + \tickHalfLength);
		}
		\foreach \x in {1,...,\xLength } {
			\draw (\xBegin + \x * \xStep, \yBeginOpt - \tickHalfLength) to (\xBegin + \x * \xStep, \yBeginOpt + \tickHalfLength);
		}
		\node[] at (\xBegin + 3.5 * \xStep, \yBeginOpt - 0.4 * \yStep) {\small $t-1$};
		\node[] at (\xBegin + 4.5 * \xStep, \yBeginOpt - 0.4 * \yStep) {\small $t$};
		
		\draw[arrow] (\xBegin, \yBeginOpt) to (\xBegin, \yBeginOpt  + \yStep * \yLength + \axisExtend * \yStep)
		node[left] {$\hat{y}^{t}_{t,k}$};
		\foreach \y in {1,...,\yLength } {
			\draw (\xBegin - \tickHalfLength, \yBeginOpt + \y * \yStep) to (\xBegin + \tickHalfLength, \yBeginOpt + \y * \yStep);
		}
		
	
	\end{tikzpicture}
	\caption{{\normalfont (figure is colored)} Example of an update in algorithm~$\mathcal{A}$ from time slot~$t-1$ to~$t$. \normalfont The schedule of $\mathcal{A}$ (upper plot) at $t-1$ is shown in blue, the changes after reacting to $\lambda_t$ are printed in green. The optimal schedule $\hat{X}^t$ is shown in the lower plot in red. Let $\bar{t}_j \coloneqq j$. 
	In the lowest lane $k = 1$, we have $y^\mathcal{A}_{t,1} = 6 \geq 5 = \hat{y}^t_{t,1}$, so server type $y^\mathcal{A}_{t,1}$ will run for at least $\bar{t}_5 = 5$ further time slots (including the current time slot~$t$), i.e., $y^\mathcal{A}_{t,1}$ will be powered down after time slot $t+4$. 
	In lane $k=2$, server type $y^\mathcal{A}_{t-1,2} = 2$ is powered down (because $y^\mathcal{A}_{t-1,2} < \hat{y}^t_{t,2}$) and replaced by $\hat{y}^t_{t,2} = 4$. In lane $k=3$, Algorithm~$\mathcal{A}$ has no active server during time slot $t-1$, so server type $\hat{y}^t_{t,3} = 3$ is powered up.}
	\label{fig:online:const:algo}
\end{figure}

==> image_atk.tex <==
\begin{figure}[t]
	\setlength{\abovecaptionskip}{6pt plus 0pt minus 0pt}
	\setlength{\belowcaptionskip}{0pt plus 0pt minus 0pt}
	
	\newcommand{\xx}{\mkern-2mu}
	\small
	\centering
	\begin{tikzpicture}
%	\def\lambdaarray{{0,1,3,0,0,2,1,4,0,3,0}}
%	\def\xtja{{0,0,2,0,0,0,0,1,0,0,0}}
%	\def\xtjb{{0,0,0,0,0,1,1,2,2,2,0}}
%	\def\xtjc{{0,1,1,1,1,1,1,1,1,1,0}}
	
	\def\yopt{{0,1,2,1,2,1,1,0,2,0,0,0,3,2,1,2,0,0,0}}
	\def\yalg{{0,1,2,2,2,2,2,2,2,2,2,0,3,3,3,3,3,3,0}}
	
	\pgfmathsetmacro{\xBegin}{0}
	\pgfmathsetmacro{\xStep}{0.545}
	\pgfmathsetmacro{\xLeft}{-0}
	\pgfmathsetmacro{\xLength}{19}
	\pgfmathsetmacro{\tMax}{\xLength - 1}
	
	\pgfmathsetmacro{\yBeginT}{-3.2}
	\pgfmathsetmacro{\yBeginOpt}{-0.8}
	\pgfmathsetmacro{\yBeginAlg}{-1.6}
	\pgfmathsetmacro{\yBeginAtk}{-2.4}
	\pgfmathsetmacro{\yHeight}{\xStep}
	\pgfmathsetmacro{\axisExtend}{0.7}
	\pgfmathsetmacro{\yHeightCorrection}{-0.025}
	
	\pgfmathsetmacro{\tickHalfLength}{0.07}
	
	\tikzstyle{arrow}=[thick, -stealth]
	\tikzstyle{circlenode}=[draw, circle, thick, inner sep=2pt]
	\tikzstyle{blocknew}=[thick, fill=green!30!white]
	\tikzstyle{blockextended}=[thick, fill=blue!20!white]%[fill=red!20!white]
	\tikzstyle{blocktext}=[font=\scriptsize]%[fill=red!20!white]
	

	\node[left] at (\xBegin + \xLeft, \yBeginOpt) {$\hat{y}^t_{t,k} = $};
	\node[left] at (\xBegin + \xLeft, \yBeginAlg) {$y^{\mathcal{A}}_{t,k} =$};
	
	\foreach \x in {0,...,\tMax} {
		\pgfmathsetmacro{\yoptx}{\yopt[\x]}
		\pgfmathsetmacro{\yalgx}{\yalg[\x]}
		%\node[] at (\xBegin + \x * \xStep + 0.5 * \xStep, \yBeginT) {$\x$}; 
		\node[] at (\xBegin + \x * \xStep + 0.5 * \xStep, \yBeginOpt) {\yoptx}; 
		\node[] at (\xBegin + \x * \xStep + 0.5 * \xStep, \yBeginAlg) {\yalgx}; 
	}
	
	\draw[arrow] (\xBegin, \yBeginT) to (\xBegin + \xStep * \xLength +  \axisExtend * \xStep, \yBeginT)
	node[below] {$t$};
	\foreach \x in {1,...,\xLength } {
		\draw (\xBegin + \x * \xStep, \yBeginT - \tickHalfLength) to (\xBegin + \x * \xStep, \yBeginT + \tickHalfLength);
		\pgfmathsetmacro{\t}{int(\x - 1)}
		\node[below] at (\xBegin + \x * \xStep - 0.5 * \xStep, \yBeginT) {\t};
	}
	
	\node[circlenode] (a1) at (\xBegin + 1.5 * \xStep, \yBeginOpt) {$\phantom{0}$};
	\draw[arrow, bend right=15] (a1) to (\xBegin + 1.5 * \xStep, \yBeginAtk);
	
	\node[circlenode] (a2) at (\xBegin + 2.5 * \xStep, \yBeginOpt) {$\phantom{0}$};
	\draw[arrow, bend right=15] (a2) to (\xBegin + 2.5 * \xStep, \yBeginAtk);
	
	\node[circlenode] (a3) at (\xBegin + 4.5 * \xStep, \yBeginOpt) {$\phantom{0}$};
	\draw[arrow, bend left=15] (a3) to (\xBegin + 5.5 * \xStep, \yBeginAtk);
	
	\node[circlenode] (a4) at (\xBegin + 6.5 * \xStep, \yBeginOpt) {$\phantom{0}$};
	\draw[arrow, bend left=15] (a4) to (\xBegin + 7.5 * \xStep, \yBeginAtk);
	
	\node[circlenode] (a5) at (\xBegin + 8.5 * \xStep, \yBeginOpt) {$\phantom{0}$};
	\draw[arrow, bend left=15] (a5) to (\xBegin + 8.5 * \xStep, \yBeginAtk);
	
	\node[circlenode] (a6) at (\xBegin + 12.5 * \xStep, \yBeginOpt) {$\phantom{0}$};
	\draw[arrow, bend right=15] (a6) to (\xBegin + 12.5 * \xStep, \yBeginAtk);
	
	\node[circlenode] (a7) at (\xBegin + 15.5 * \xStep, \yBeginOpt) {$\phantom{0}$};
	\draw[arrow, bend left=15] (a7) to (\xBegin + 17.5 * \xStep, \yBeginAtk);
	
	\draw[blocknew] (\xBegin + 1 * \xStep, \yBeginAtk) rectangle
		(\xBegin + 2 * \xStep, \yBeginAtk - \yHeight);
	\draw[blocknew] (\xBegin + 2* \xStep, \yBeginAtk) rectangle
		(\xBegin + 5 * \xStep, \yBeginAtk - \yHeight);
	\draw[blockextended] (\xBegin + 5* \xStep, \yBeginAtk) rectangle
		(\xBegin + 7 * \xStep, \yBeginAtk - \yHeight);
	\draw[blockextended] (\xBegin + 7* \xStep, \yBeginAtk) rectangle
		(\xBegin + 8 * \xStep, \yBeginAtk - \yHeight);
	\draw[blockextended] (\xBegin + 8* \xStep, \yBeginAtk) rectangle
		(\xBegin + 11* \xStep, \yBeginAtk - \yHeight);
	\draw[blocknew] (\xBegin + 12* \xStep, \yBeginAtk) rectangle
		(\xBegin + 17 * \xStep, \yBeginAtk - \yHeight);
	\draw[blockextended] (\xBegin + 17* \xStep, \yBeginAtk) rectangle
		(\xBegin + 18* \xStep, \yBeginAtk - \yHeight);
		
	\draw[dashed,-|] (\xBegin + 2 * \xStep, \yBeginAtk -  0.5 * \yHeight) --
		(\xBegin + 3 * \xStep, \yBeginAtk - 0.5 * \yHeight );
		
	\node[blocktext] at (\xBegin + 1.5 * \xStep, \yBeginAtk - 0.5 * \yHeight + \yHeightCorrection) {$A_{1\xx,\xx k}$};
	\node[blocktext] at (\xBegin + 3.5 * \xStep, \yBeginAtk - 0.5 * \yHeight + \yHeightCorrection) {$A_{2\xx,\xx k}$};
	\node[blocktext] at (\xBegin + 5.999 * \xStep, \yBeginAtk - 0.5 * \yHeight + \yHeightCorrection) {$A_{4\xx,\xx k}$};
	\node[blocktext] at (\xBegin + 7.5 * \xStep, \yBeginAtk - 0.5 * \yHeight + \yHeightCorrection) {$A_{6\xx,\xx k}$};
	\node[blocktext] at (\xBegin + 9.5 * \xStep, \yBeginAtk - 0.5 * \yHeight + \yHeightCorrection) {$A_{8\xx,\xx k}$};
	\node[blocktext] at (\xBegin + 14.5 * \xStep, \yBeginAtk - 0.5 * \yHeight + \yHeightCorrection) {$A_{12\xx,\xx k}$};
	\node[blocktext] at (\xBegin + 17.5 * \xStep, \yBeginAtk - 0.5 * \yHeight + \yHeightCorrection) {$A_{\xx1\xx5\xx,\xx k}$};
	
	\end{tikzpicture}
	\caption{{\normalfont (figure is colored)} Visualization of the definition of the blocks $A_{t,k}$ for one specific lane~$k$. The first line shows the values of $\hat{y}^t_{t,k}$ for $t \in [0:18]$ and the second line the resulting schedule of algorithm~$\mathcal{A}$. In this example, we have $(\bar{t}_1, \bar{t}_2, \bar{t}_3) = (2,3,5)$. The blocks $A_{t,k}$ are printed as rectangles that show the start and end time $s_{t,k}$ and $e_{t,k}$, e.g., $s_{4,k} = 5$ and $e_{4,k} = 7$ (note that the server is in the active state during $[s_{t,k} : e_{t,k}-1]$). The dashed line after $A_{1,k}$ indicates that $e_{1,k} = 3$, since the block is interrupted by $A_{2,k}$. \emph{New} blocks are drawn in green and \emph{extended} blocks are drawn in blue.  The arrows indicate the creation time $t$ of a block. The used server type $j_{t,k}$ is equal to $y^\mathcal{A}_{t,k}$. Blocks that are not printed do not exist, e.g., $A_{3,k}$ does not exist, because $t + \bar{t}_{\hat{y}^t_{t,k}} = 3 + \bar{t}_{\hat{y}^3_{3,k}} = 3 + \bar{t}_1 = 3 + 2 = 5 \leq e_{2,k} = 5$, so $e_k$ is not updated at $t=3$.}
		%Note that the values $\hat{y}^t_{t,k}$ do not represent an optimal schedule, but the last state of each optimal schedule $\hat{X}^t$.  }
	\label{fig:online:const:atk}
\end{figure}

==> image_lower_bound.tex <==

\begin{figure}[t]
	\setlength{\abovecaptionskip}{9pt plus 0pt minus 0pt}
	\setlength{\belowcaptionskip}{0pt plus 0pt minus 0pt}
	
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\xBegin}{0}
		\pgfmathsetmacro{\xStep}{0.67}
		
		\pgfmathsetmacro{\yBeginAlg}{0}
		\pgfmathsetmacro{\yBeginLambda}{0.9}
		\pgfmathsetmacro{\yBeginOptA}{1.8}
		\pgfmathsetmacro{\yBeginOptB}{-0.9}
		\pgfmathsetmacro{\ySize}{0.6}
		\pgfmathsetmacro{\yLambda}{0.6}
		
		\tikzstyle{llong}=[fill=blue!20!white]
		\tikzstyle{lshort}=[fill=green!20!white]
		\tikzstyle{optone}=[fill=red!20!white]
		
		\draw[llong] (\xBegin + 0*\xStep, \yBeginAlg) rectangle (\xBegin + 2*\xStep, \yBeginAlg + \ySize)
			node[pos=.5] {$L_0$};
		\draw (\xBegin + 2*\xStep, \yBeginAlg) rectangle (\xBegin + 6*\xStep, \yBeginAlg + \ySize)
			node[pos=.5] {$K_1$};
		\draw (\xBegin + 6*\xStep, \yBeginAlg) rectangle (\xBegin + 8.5*\xStep, \yBeginAlg + \ySize)
			node[pos=.5] {$K_2$};
		\draw[lshort] (\xBegin + 8.5*\xStep, \yBeginAlg) rectangle (\xBegin + 9.3*\xStep, \yBeginAlg + \ySize)
			node[pos=.5] {$L_2$};
		\draw (\xBegin + 9.3*\xStep, \yBeginAlg) rectangle (\xBegin + 13.5*\xStep, \yBeginAlg + \ySize)
			node[pos=.5] {$K_3$};
		\draw[llong] (\xBegin + 13.5*\xStep, \yBeginAlg) rectangle (\xBegin + 15.2*\xStep, \yBeginAlg + \ySize)
			node[pos=.5] {$L_3$};
			
		\draw (\xBegin, \yBeginLambda) 
			to (\xBegin + 2*\xStep, \yBeginLambda)
			to (\xBegin + 2*\xStep, \yBeginLambda + \yLambda)
			to (\xBegin + 2.2*\xStep, \yBeginLambda + \yLambda)
			to (\xBegin + 2.2*\xStep, \yBeginLambda)
			to (\xBegin + 6*\xStep, \yBeginLambda)
			to (\xBegin + 6*\xStep, \yBeginLambda + \yLambda)
			to (\xBegin + 6.2*\xStep, \yBeginLambda + \yLambda)
			to (\xBegin + 6.2*\xStep, \yBeginLambda)
			to (\xBegin + 9.3*\xStep, \yBeginLambda)
			to (\xBegin + 9.3*\xStep, \yBeginLambda + \yLambda)
			to (\xBegin + 9.5*\xStep, \yBeginLambda + \yLambda)
			to (\xBegin + 9.5*\xStep, \yBeginLambda)
			to (\xBegin + 15.2*\xStep, \yBeginLambda);
			
		\foreach \x in {0, 0.1,...,1.81} {
			\draw (\xBegin + \x * \xStep, \yBeginLambda)
				to (\xBegin + \x * \xStep, \yBeginLambda + \yLambda);
		}
		\foreach \x in {8.5, 8.6,...,9.11} {
			\draw (\xBegin + \x * \xStep, \yBeginLambda)
			to (\xBegin + \x * \xStep, \yBeginLambda + \yLambda);
		}
		\foreach \x in {13.5, 13.6,...,15.01} {
			\draw (\xBegin + \x * \xStep, \yBeginLambda)
			to (\xBegin + \x * \xStep, \yBeginLambda + \yLambda);
		}
			
		\draw (\xBegin + 0 * \xStep, \yBeginOptA) rectangle (\xBegin + 15.2*\xStep, \yBeginOptA + \ySize)
			node[pos=.5] {$y_{t,k} = k$};
			
		\draw[] (\xBegin + 0 * \xStep, \yBeginOptB) rectangle (\xBegin + 2*\xStep, \yBeginOptB + \ySize)
			node[pos=.5] {$1/\alpha$};
		\draw[optone] (\xBegin + 2 * \xStep, \yBeginOptB) rectangle (\xBegin + 2.2*\xStep, \yBeginOptB + \ySize);
		\draw[optone] (\xBegin + 6 * \xStep, \yBeginOptB) rectangle (\xBegin + 6.2*\xStep, \yBeginOptB + \ySize);
		\draw[] (\xBegin + 8.5 * \xStep, \yBeginOptB) rectangle (\xBegin + 9.3*\xStep, \yBeginOptB + \ySize)
			node[pos=.5] {$\mathcal{A}$};
		\draw[optone] (\xBegin + 9.3 * \xStep, \yBeginOptB) rectangle (\xBegin + 9.5*\xStep, \yBeginOptB + \ySize);
		\draw[] (\xBegin + 13.5 * \xStep, \yBeginOptB) rectangle (\xBegin + 15.2*\xStep, \yBeginOptB + \ySize)
			node[pos=.5] {$1/\alpha$};
			
		\node[left] at (\xBegin, \yBeginAlg + 0.5 * \ySize) {$X^{\mathcal{A}}$};
		\node[left] at (\xBegin, \yBeginLambda + 0.5 * \yLambda) {$\lambda_t$};
		\node[left] at (\xBegin, \yBeginOptA + 0.5 * \ySize) {Strategy 1};
		\node[left] at (\xBegin, \yBeginOptB + 0.5 * \ySize) {Strategy 2};
		
	\end{tikzpicture}
	\caption{{\normalfont (figure is colored)} Visualization of the two strategies to estimate the cost of an optimal schedule. \normalfont The schedule of algorithm~$\mathcal{A}$ and the incoming jobs $\lambda_t$ are shown in the middle. Long phases are marked in blue and short phases are marked in green ($L_1$ is a short phase with zero length). Strategy 1 simply uses server type $k$ the whole time. During the short phases, strategy 2 behaves like algorithm~$\mathcal{A}$. For the long phases, there is a solution that results in only $1/\alpha$ of the cost of $X^{\mathcal{A}}$ with $\alpha \coloneqq 2k - 2 - \epsilon_{k-1}$. In the red blocks server type 1 is activated for exactly one time slot. }
	\label{fig:online:lower:induction}
\end{figure}

==> image_max_schedule.tex <==
\begin{figure}[t]
	\setlength{\abovecaptionskip}{6pt plus 0pt minus 0pt}
	\setlength{\belowcaptionskip}{0pt plus 0pt minus 0pt}
	
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\xBegin}{0}
		\pgfmathsetmacro{\xStep}{0.6}
		
		\pgfmathsetmacro{\yBeginU}{0}
		\pgfmathsetmacro{\yBeginV}{\yBeginU - 0.9}
		\pgfmathsetmacro{\yBeginMin}{\yBeginV - 1.2}
		\pgfmathsetmacro{\yBeginMax}{\yBeginMin - 0.9}
		\pgfmathsetmacro{\yBeginTime}{\yBeginMax - 0.3}
		\pgfmathsetmacro{\ySize}{0.6}
		
		\pgfmathsetmacro{\tickHalfLength}{0.07}
		
		\tikzstyle{Bminus}=[fill=blue!25!white]
		\tikzstyle{Bplus}=[fill=green!35!white]
		\tikzstyle{Bmax}=[fill=red!30!white]
		\tikzstyle{BminusX}=[fill=blue!10!white]
		\tikzstyle{BplusX}=[fill=green!15!white]
		\tikzstyle{BmaxX}=[fill=red!10!white]
		
		\tikzstyle{connect}=[-stealth, thick]
		
		\draw[Bminus] (\xBegin + 0 * \xStep, \yBeginU) rectangle (\xBegin + 3 * \xStep, \yBeginU + \ySize)
			node[pos=.5] {3};
		\draw[Bminus] (\xBegin + 5 * \xStep, \yBeginU) rectangle (\xBegin + 9 * \xStep, \yBeginU + \ySize)
			node[pos=.5] {7};
		\draw[Bplus] (\xBegin + 12 * \xStep, \yBeginU) rectangle (\xBegin + 15 * \xStep, \yBeginU + \ySize)
			node[pos=.5] {5};
		
		\draw[Bminus] (\xBegin + 0 * \xStep, \yBeginV) rectangle (\xBegin + 1 * \xStep, \yBeginV + \ySize)
			node[pos=.5] {1};
		\draw[Bminus] (\xBegin + 2 * \xStep, \yBeginV) rectangle (\xBegin + 6 * \xStep, \yBeginV + \ySize)
			node[pos=.5] {9};
		\draw[Bmax] (\xBegin + 7 * \xStep, \yBeginV) rectangle 
			%node[below, yshift=-8pt] {$B^{\max}$} 
			(\xBegin + 13 * \xStep, \yBeginV + \ySize)
			node[pos=.5] {13};
			
		\draw[Bplus] (\xBegin + 14 * \xStep, \yBeginV) rectangle (\xBegin + 15 * \xStep, \yBeginV + \ySize)
			node[pos=.5] {2};
		
		\draw[BminusX] (\xBegin + 0 * \xStep, \yBeginMin) rectangle (\xBegin + 1 * \xStep, \yBeginMin + \ySize)
			node[pos=.5] {1};
		\draw[BminusX] (\xBegin + 2 * \xStep, \yBeginMin) rectangle (\xBegin + 3* \xStep, \yBeginMin + \ySize)
			node[pos=.5] {3};
		\draw[BminusX] (\xBegin + 5 * \xStep, \yBeginMin) rectangle (\xBegin + 6 * \xStep, \yBeginMin + \ySize)
			node[pos=.5] {7};
		\draw[BminusX] (\xBegin + 7 * \xStep, \yBeginMin) rectangle (\xBegin + 9 * \xStep, \yBeginMin + \ySize)
			node[pos=.5] {7};
		\draw[BplusX] (\xBegin + 12 * \xStep, \yBeginMin) rectangle (\xBegin + 13 * \xStep, \yBeginMin + \ySize)
			node[pos=.5] {5};
		\draw[BplusX] (\xBegin + 14 * \xStep, \yBeginMin) rectangle (\xBegin + 15 * \xStep, \yBeginMin + \ySize)
			node[pos=.5] {2};
		
		\draw[BmaxX] (\xBegin + 0 * \xStep, \yBeginMax) rectangle (\xBegin + 15 * \xStep, \yBeginMax + \ySize)
			node[pos=.5] {13};
		
		\draw[connect, bend left=15] (\xBegin + 1 * \xStep, \yBeginMin + \ySize) to (\xBegin + 1 * \xStep, \yBeginV);
		\draw[connect, bend left=15] (\xBegin + 3 * \xStep, \yBeginMin + \ySize) to (\xBegin + 3 * \xStep, \yBeginU);
		\draw[connect, bend left=15] (\xBegin + 6 * \xStep, \yBeginMin + \ySize) to (\xBegin + 6 * \xStep, \yBeginV);
		\draw[connect, bend left=15] (\xBegin + 9 * \xStep, \yBeginMin + \ySize) to (\xBegin + 9 * \xStep, \yBeginU);
		
		\draw[connect, bend right=15] (\xBegin + 12 * \xStep, \yBeginMin + \ySize) to (\xBegin + 12 * \xStep, \yBeginU);
		\draw[connect, bend right=15] (\xBegin + 14 * \xStep, \yBeginMin + \ySize) to (\xBegin + 14 * \xStep, \yBeginV);
		
		\draw[connect] (\xBegin + 10.5 * \xStep, \yBeginMax + \ySize) to (\xBegin + 10.5 * \xStep, \yBeginV);
		
		\node[left] at (\xBegin, \yBeginU + \ySize / 2) {$\hat{y}^u_{t,k}$};
		\node[left] at (\xBegin, \yBeginV + \ySize / 2) {$\hat{y}^v_{t,k}$};
		\node[left] at (\xBegin, \yBeginMin + \ySize / 2) {${y}^{\minuv}_{t,k}$};
		\node[left] at (\xBegin, \yBeginMax + \ySize / 2) {${y}^{\maxuv}_{t,k}$};
		
		\draw[-stealth] (\xBegin - \xStep, \yBeginTime) to (\xBegin + 16 * \xStep, \yBeginTime);
		\foreach \x in {0,...,15 } {
			\draw (\xBegin + \x * \xStep, \yBeginTime - \tickHalfLength) to (\xBegin + \x * \xStep, \yBeginTime + \tickHalfLength);
		}
		\node[] at (\xBegin + 0.5 * \xStep, \yBeginTime - \tickHalfLength * 3) {$a$};
		\node[] at (\xBegin + 14.5* \xStep, \yBeginTime - \tickHalfLength * 3) {$b$};
		%\node[] at (\xBegin + 7.5* \xStep, \yBeginTime - \tickHalfLength * 3) {$s_{\max}$};
		
	\end{tikzpicture}
	\caption{{\normalfont (figure is colored)} Visualization of the proof of Lemma~\ref{lemma:online:const:opt:stypes}. \normalfont The number inside each block refers to the used server type. The blocks of the sets $\mathcal{B}^-$ and $\mathcal{B}^+$ are marked in blue and green, respectively. Block $B^{\max}$, which contains the largest server type, is drawn in red. Note that the third block $B^{\minuv}_3$ in $X^{\minuv}$ is mapped to the second block $B^{v}_2$ in $\hat{X}^v$, but it uses the server type $j^{\minuv}_3 = \min \{j^u_2, j^v_2\} = j^u_2 = 7$ instead of $j^{v}_2 = 9$. However, since $\beta_7 < \beta_9$, the switching cost of $B^{\minuv}_3$ is smaller than the switching cost of the assigned block $B^{v}_2$.} 
	\label{fig:online:const:opt:stypes}
\end{figure}

==> image_xtj_ytk.tex <==


%\setlength{\textfloatsep}{3pt plus 1.0pt minus 2.0pt}
\begin{figure}[t]
	\setlength{\abovecaptionskip}{6pt plus 0pt minus 0pt}
	\setlength{\belowcaptionskip}{0pt plus 0pt minus 0pt}
	
	\centering
	\begin{tikzpicture}
%	\def\lambdaarray{{0,1,3,0,0,2,1,4,0,3,0}}
%	\def\xtja{{0,0,2,0,0,0,0,1,0,0,0}}
%	\def\xtjb{{0,0,0,0,0,1,1,2,2,2,0}}
%	\def\xtjc{{0,1,1,1,1,1,1,1,1,1,0}}
	
	\def\lambdaarray{{0,1,3,0,0,2,1,4,0,3,1,1,0}}
	\def\xtja{{0,0,2,0,0,0,0,1,0,0,0,0,0}}
	\def\xtjb{{0,0,0,0,0,1,1,2,2,2,0,0,0}}
	\def\xtjc{{0,1,1,1,1,1,1,1,1,1,1,1,0}}
	
	\pgfmathsetmacro{\xBegin}{0}
	\pgfmathsetmacro{\xStep}{0.65}
	\pgfmathsetmacro{\xLength}{12}
	\pgfmathsetmacro{\tMax}{\xLength - 1}
	
	\pgfmathsetmacro{\yBeginLambda}{0}
	\pgfmathsetmacro{\yBeginXtj}{-1.2}
	\pgfmathsetmacro{\yStep}{0.55}
	\pgfmathsetmacro{\yLength}{4}
	\pgfmathsetmacro{\yBeginYtk}{\yBeginXtj - \yStep * \yLength -1.1}
	
	
	\pgfmathsetmacro{\axisExtend}{0.6}
	
	\pgfmathsetmacro{\tickHalfLength}{0.07}
	
	\tikzstyle{arrow}=[-stealth]
	\tikzstyle{job}=[very thick]
	\tikzstyle{jobfill}=[fill=white]%[fill=red!20!white]
	\tikzstyle{schedule}=[]%[fill=green!20!white]
	
	\foreach \x in {0,...,\tMax} {
		\fill[jobfill] (\xBegin + \x * \xStep , \yBeginLambda) rectangle
			(\xBegin + \x * \xStep + \xStep, \yBeginLambda + \lambdaarray[\x] * \yStep);
	}
	
	\draw[arrow] (\xBegin, \yBeginLambda) to (\xBegin + \xStep * \xLength +  \axisExtend * \xStep, \yBeginLambda)
		node[below] {$t$};
	\foreach \x in {1,...,\xLength } {
		\draw (\xBegin + \x * \xStep, \yBeginLambda - \tickHalfLength) to (\xBegin + \x * \xStep, \yBeginLambda + \tickHalfLength);
		\pgfmathsetmacro{\t}{int(\x - 1)}
		\node[below] at (\xBegin + \x * \xStep - 0.5 * \xStep, \yBeginLambda) {\t};
	}
	
	\draw[arrow] (\xBegin, \yBeginLambda) to (\xBegin, \yBeginLambda  + \yStep * \yLength + \axisExtend * \yStep)
		node[left] {$\lambda_t$};
	\foreach \y in {1,...,\yLength } {
		\draw (\xBegin - \tickHalfLength, \yBeginLambda + \y * \yStep) to (\xBegin + \tickHalfLength, \yBeginLambda + \y * \yStep);
	}
	
	\foreach \y in {1,...,\yLength } {
		\node[left] at (\xBegin - \tickHalfLength, \yBeginLambda + \y * \yStep) {\y};
	}
	
	
	
	\foreach \x in {0,...,\tMax} {
		\pgfmathsetmacro{\m}{\lambdaarray[\x] - 1}
		\pgfmathtruncatemacro\myresult{\m>=1?1:0}
		\ifnum\myresult>0\relax
			\foreach \y in {1,...,\m} {
				\draw[job, thin] (\xBegin + \x * \xStep, \yBeginLambda + \y * \yStep) 
				to (\xBegin + \x * \xStep + \xStep, \yBeginLambda + \y * \yStep);
			}
		\fi
		
		\draw[job] (\xBegin + \x * \xStep , \yBeginLambda + \lambdaarray[\x] * \yStep) 
				to (\xBegin + \x * \xStep + \xStep, \yBeginLambda + \lambdaarray[\x] * \yStep)
				to (\xBegin + \x * \xStep + \xStep, \yBeginLambda + \lambdaarray[\x + 1] * \yStep)
				to (\xBegin + \x * \xStep + \xStep + 0.01 * \xStep, \yBeginLambda + \lambdaarray[\x + 1] * \yStep);
	}

	
	
	\node[left] at (\xBegin - 0 * \xStep, \yBeginXtj) {$\vec{x}_t = $};
	\foreach \x in {0,...,\tMax} {
		\pgfmathsetmacro{\xtjax}{\xtja[\x] }
		\pgfmathsetmacro{\xtjbx}{\xtjb[\x] }
		\pgfmathsetmacro{\xtjcx}{\xtjc[\x] }
		\node at (\xBegin + \x * \xStep + 0.5 * \xStep, \yBeginXtj) 
			{$\begin{pmatrix} \xtjax \\ \xtjbx \\ \xtjcx \end{pmatrix}$};
	}
	
	
	\draw[arrow] (\xBegin, \yBeginYtk) to (\xBegin + \xStep * \xLength +  \axisExtend * \xStep, \yBeginYtk)
		node[below] {$t$};
	\foreach \x in {1,...,\xLength } {
		\draw (\xBegin + \x * \xStep, \yBeginYtk - \tickHalfLength) to (\xBegin + \x * \xStep, \yBeginYtk + \tickHalfLength);
		\pgfmathsetmacro{\t}{int(\x - 1)}
		\node[below] at (\xBegin + \x * \xStep - 0.5 * \xStep, \yBeginYtk) {\t};
	}
	
	\draw[arrow] (\xBegin, \yBeginYtk) to (\xBegin, \yBeginYtk  + \yStep * \yLength +  \axisExtend * \yStep)
		node[left] {$k$};
	\foreach \y in {1,...,\yLength } {
		\draw (\xBegin - \tickHalfLength, \yBeginYtk + \y * \yStep) to (\xBegin + \tickHalfLength, \yBeginYtk + \y * \yStep);
	}
	\foreach \y in {1,...,\yLength } {
		\node[left] at (\xBegin - \tickHalfLength, \yBeginYtk + \y * \yStep) {\y};
	}
	
%	\foreach \x in {0,...,\tMax} {
%		\draw[line width=2pt, color=red] (\xBegin + \x * \xStep , \yBeginYtk + \lambdaarray[\x] * \yStep) 
%		to (\xBegin + \x * \xStep + \xStep, \yBeginYtk + \lambdaarray[\x] * \yStep)
%		to (\xBegin + \x * \xStep + \xStep, \yBeginYtk + \lambdaarray[\x + 1] * \yStep)
%		to (\xBegin + \x * \xStep + \xStep + 0.5 * \xStep, \yBeginYtk + \lambdaarray[\x + 1] * \yStep);
%	}
	
	\draw[schedule] (\xBegin + \xStep, \yBeginYtk) rectangle (\xBegin + 12 * \xStep, \yBeginYtk + \yStep)  
		node[pos=.5] {$3$};
	\draw[schedule] (\xBegin + 2 * \xStep, \yBeginYtk  + \yStep) rectangle (\xBegin + 3 * \xStep, \yBeginYtk + 2 * \yStep)  
		node[pos=.5] {$1$};
	\draw[schedule] (\xBegin + 2 * \xStep, \yBeginYtk  + 2* \yStep) rectangle (\xBegin + 3 * \xStep, \yBeginYtk + 3* \yStep)  
		node[pos=.5] {$1$};
	\draw[schedule] (\xBegin + 5 * \xStep, \yBeginYtk  + \yStep) rectangle (\xBegin + 10 * \xStep, \yBeginYtk + 2 * \yStep)  
		node[pos=.5] {$2$};
	\draw[schedule] (\xBegin + 7 * \xStep, \yBeginYtk  + 2 * \yStep) rectangle (\xBegin + 10 * \xStep, \yBeginYtk + 3* \yStep)  
		node[pos=.5] {$2$};
	\draw[schedule] (\xBegin + 7 * \xStep, \yBeginYtk  + 3 * \yStep) rectangle (\xBegin + 8 * \xStep, \yBeginYtk + 4* \yStep)  
		node[pos=.5] {$1$};
		
	\end{tikzpicture}
	\caption{Example of a job sequence (upper plot) and a feasible schedule $X$ written in both notations $x_{t,j}$ (middle) and $y_{t,k}$ (lower plot). \normalfont Outside of the rectangles in the lower plot, the value of $y_{t,k}$ is 0.}
	\label{fig:online:const:xtjytk}
\end{figure}
